Quantity over Quality: Dithered Quantization for Compressive Radar Systems

In this paper, we investigate a trade-off between the number of radar observations (or measurements) and their resolution in the context of radar range estimation. To this end, we introduce a novel estimation scheme that can deal with strongly quantized received signals, going as low as 1-bit per signal sample. We leverage for this a dithered quantized compressive sensing framework that can be applied to classic radar processing and hardware. This allows us to remove ambiguous scenarios prohibiting correct range estimation from (undithered) quantized base-band radar signal. Two range estimation algorithms are studied: Projected Back Projection (PBP) and Quantized Iterative Hard Thresholding (QIHT). The effectiveness of the reconstruction methods combined with the dithering strategy is shown through Monte Carlo simulations. Furthermore we show that: (i), in dithered quantization, the accuracy of target range estimation improves when the bit-rate (i.e., the total number of measured bits) increases, whereas the accuracy of other undithered schemes saturate in this case; and (ii), for fixed, low bit-rate scenarios, severely quantized dithered schemes exhibit better performances than their full resolution counterparts. These observations are confirmed using real measurements obtained in a controlled environment, demonstrating the feasibility of the method in real ranging applications.

==> IEEE_AMG_QIHT_VS_PBP_compare_1_2_bit_.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color2}{rgb}{0.580392156862745,0,0.827450980392157}

\def\sizep{0.75}


\begin{axis}[
width=1.\columnwidth,
height=\htex,
xlabel={\footnotesize Bit-rate [$\log_2 \cl B$]},
ylabel={\footnotesize \textit{TPR} $[\%]$},
xmin=2.5, xmax=13.5,
ymin=0, ymax=100.,
xtick={0,2,...,12,14},
ytick={0,20,...,80,100},
ylabel near ticks,
xlabel near ticks,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
ylabel shift = -8 pt,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont}
]
\node at (12,91) {\fontsize{10}{1}\selectfont (b)};

\addplot [semithick,blue!60!white, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 9.69387755102041
4 16.3265306122449
5 30.3571428571429
6 45.6632653061224
7 53.0612244897959
8 59.1836734693878
9 71.1734693877551
10 82.1428571428571
11 89.030612244898
12 92.3469387755102
13 94.6428571428571
};
\addplot [semithick, blue!60!white, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 43.8775510204082
4 50.5102040816327
5 50
6 53.5714285714286
7 57.9081632653061
8 59.1836734693878
9 59.1836734693878
10 59.6938775510204
11 60.2040816326531
12 60.2040816326531
13 60.2040816326531
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
8 0
8 100
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
13 0
13 100
};
\addplot [semithick, red!80!black, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 2.80612244897959
4 10.969387755102
5 42.3469387755102
6 54.8469387755102
7 64.030612244898
8 80.8673469387755
9 88.7755102040816
10 93.6224489795918
11 93.8775510204082
12 94.6428571428571
13 94.8979591836735
};
\addplot [semithick, red!80!black, densely dashed, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 23.9795918367347
4 46.4285714285714
5 50.2551020408163
6 53.3163265306122
7 54.8469387755102
8 58.1632653061224
9 57.3979591836735
10 54.8469387755102
11 55.6122448979592
12 54.5918367346939
13 56.1224489795918
};

\addplot [semithick,lightgray!66.92810457516339!black, densely dotted, mark=*, mark size=\sizep, mark options={solid}]
table {%
8 48.7244897959184
9 52.2959183673469
10 56.8877551020408
11 69.8979591836735
12 84.9489795918367
13 95.4081632653061
14 nan
15 nan
16 nan
17 nan
18 nan
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
8 31.1224489795918
9 55.3571428571429
10 82.9081632653061
11 92.0918367346939
12 95.1530612244898
13 95.4081632653061
14 nan
15 nan
16 nan
17 nan
18 nan
};

\end{axis}

\end{tikzpicture}


==> IEEE_Kvaries_Lower_centered_Fourier_repet_Np_32.0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}
\def\sizep{0.75}
\begin{axis}[
width=1.\columnwidth,
height=\htex,
%title={SNR: none, nb Q 1},
ylabel near ticks,
xlabel near ticks,
ytick={0,10,...,90,100},
xtick={0,2,...,10,12},
xlabel={\footnotesize \# targets $[K]$ },
ylabel={\footnotesize \textit{TPR} $[\%]$},
xmin=1.6, xmax=10.4,
ymin=50, ymax=100.,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont},
ylabel shift = -8 pt,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
%% Added by LJ, for including figure tag inside the figure, and save place 
\node at (800,450) {\fontsize{10}{1}\selectfont (a)};

\addplot [semithick, blue!60!white, mark=*, mark size=\sizep, mark options={solid}]
table {%
2 92.1503330161751
4 77.4500475737393
6 67.871868062163
8 60.941960038059
10 55.290199809705
};
\addplot [semithick, blue!60!white, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
2 77.592768791627
4 76.569933396765
6 78.5759594037425
8 79.662226450999
10 79.9904852521408
};
\addplot [semithick, red!80!black, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
2 98.8106565176023
4 95.3853472882969
6 91.9283222327942
8 88.9034253092293
10 85.3472882968601
};
\addplot [semithick, red!80!black, densely dashed, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
2 87.2978116079924
4 90.0095147478592
6 90.6755470980019
8 88.5823025689819
10 85.8801141769743
};
\end{axis}

\end{tikzpicture}

==> IEEE_PBP_Lower_centered_K10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\definecolor{color2}{rgb}{0.580392156862745,0,0.827450980392157}

\def\sizep{0.75}

\begin{axis}[
%title={SNR: none, K 10},
width=1.\columnwidth,
height=\htex,
%xlabel={\footnotesize $[\log_2(\#)$ of bits$]$},
ylabel={\footnotesize \textit{TPR} $[\%]$},
xmin=2.5, xmax=13.5,
ymin=0, ymax=100.1,
xtick={0,2,...,12,14},
ytick={0,20,...,80,100},
ylabel near ticks,
xlabel near ticks,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
ylabel shift = -8 pt,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont}
]

\node at (10,90) {\fontsize{10}{1}\selectfont (b)};
\node at (85,05) {\fontsize{4}{1}\selectfont $K=10$};


\addplot [semithick, orange, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 5.95623215984777
4 7.36441484300666
5 9.98097050428164
6 16.0894386298763
7 26.0704091341579
8 41.1037107516651
9 55.290199809705
10 68.2492863939106
11 77.0123691722169
12 83.2064700285442
13 87.8116079923882
};
\addplot [semithick, orange, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 11.151284490961
4 19.2959086584206
5 34.6717411988582
6 51.2844909609895
7 67.1836346336822
8 79.9904852521408
9 79.9904852521408
10 79.9904852521408
11 79.9904852521408
12 79.9904852521408
13 79.9904852521408
};

\addplot [semithick, green!50!black, mark=*, mark size=\sizep, mark options={solid}]
table {%
4 11.5984776403425
5 19.6574690770695
6 35.185537583254
7 51.5223596574691
8 67.4215033301617
9 80.7231208372978
10 86.1655566127498
11 89.9904852521408
12 92.9019980970504
13 94.919124643197
14 nan
};
\addplot [semithick, green!50!black, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
4 13.7392959086584
5 25.1760228353949
6 42.6736441484301
7 58.6489058039962
8 73.7583254043768
9 89.0770694576594
10 89.0770694576594
11 89.0770694576594
12 89.0770694576594
13 89.0770694576594
14 nan
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=*, mark size=\sizep, mark options={solid}]
table {%
8 15.1094196003806
9 28.744053282588
10 46.8125594671741
11 62.4548049476689
12 77.4405328258801
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
8 0
8 100
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
13 0
13 100
};

\end{axis}
\end{tikzpicture}


==> IEEE_PBP_Lower_centered_K2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
%\definecolor{color0}{rgb}{0.117647058823529,0.564705882352941,1}
%\definecolor{color3}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
%\definecolor{color2}{rgb}{0.580392156862745,0,0.827450980392157}


\def\sizep{0.75}

\begin{axis}[
%title={SNR: none, K 2},
%
width=1.\columnwidth,
height=\htex,
%xlabel={\footnotesize $[\log_2(\#)$ of bits$]$},
ylabel={\footnotesize \textit{TPR} $[\%]$},
xmin=2.5, xmax=13.5,
ymin=0, ymax=100.1,
xtick={0,2,...,12,14},
ytick={0,20,...,80,100},
ylabel near ticks,
xlabel near ticks,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
ylabel shift = -8 pt,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont}
]

\node at (10,90) {\fontsize{10}{1}\selectfont (a)};
\node at (85,05) {\fontsize{4}{1}\selectfont $K=2$};

\addplot [semithick,orange, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 10.0380589914367
4 26.7840152235966
5 45.4329210275928
6 64.8430066603235
7 79.3529971455756
8 87.9638439581351
9 92.1503330161751
10 94.9096098953378
11 96.7174119885823
12 98.0494766888677
13 98.9058039961941
};
\addplot [semithick, orange, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 41.7697431018078
4 54.0437678401522
5 60.7992388201713
6 69.5528068506185
7 73.5014272121789
8 77.592768791627
9 77.592768791627
10 77.592768791627
11 77.592768791627
12 77.592768791627
13 77.592768791627
};

\addplot [semithick, green!50!black, mark=*, mark size=\sizep, mark options={solid}]
table {%
4 43.1493815413891
5 60.7992388201713
6 73.6917221693625
7 82.825880114177
8 88.9153187440533
9 96.9552806850618
10 97.7164605137964
11 99.0009514747859
12 99.5242626070409
13 99.5718363463368
14 nan
};
\addplot [semithick, green!50!black, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
4 49.1912464319695
5 63.8439581351094
6 76.1179828734539
7 82.825880114177
8 86.9172216936251
9 93.0066603235014
10 93.0066603235014
11 93.0066603235014
12 93.0066603235014
13 93.0066603235014
14 nan
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=*, mark size=\sizep, mark options={solid}]
table {%
8 51.9029495718363
9 67.8401522359657
10 78.2588011417697
11 84.8239771646051
12 91.0561370123692
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
8 0
8 100
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
13 0
13 100
};


\end{axis}

\end{tikzpicture}

==> IEEE_QIHT_VS_PBP_compare_1_2_bit_Lower_centered_K10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\def\sizep{0.75}
\begin{axis}[
xmin=2.5, xmax=13.5,
ymin=0, ymax=100.1,
xtick={0,2,...,12,14},
ytick={0,20,...,80,100},
width=1.\columnwidth,
height=\htex,
ylabel near ticks,
xlabel near ticks,
ylabel={\footnotesize \textit{TPR} $[\%]$},
ylabel shift = -8 pt,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]

\node at (10,90) {\fontsize{10}{1}\selectfont (d)};
\node at (87,05) {\fontsize{4}{1}\selectfont $K=10$};

\addplot [semithick, blue!60!white, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 5.95623215984777
4 7.36441484300666
5 9.98097050428164
6 16.0894386298763
7 26.0704091341579
8 41.1037107516651
9 55.290199809705
10 68.2492863939106
11 77.0123691722169
12 83.2064700285442
13 87.8116079923882
};
\addplot [semithick, blue!60!white, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 11.151284490961
4 19.2959086584206
5 34.6717411988582
6 51.2844909609895
7 67.1836346336822
8 79.9904852521408
9 79.9904852521408
10 79.9904852521408
11 79.9904852521408
12 79.9904852521408
13 79.9904852521408
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
8 0
8 100
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
13 0
13 100
};
\addplot [semithick, red!80!black, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 0
4 0
5 4.66222645099905
6 8.07802093244529
7 43.3396764985728
8 71.6270218839201
9 85.3472882968601
10 92.5309229305423
11 96.4700285442436
12 98.116079923882
13 98.9819219790676
};
\addplot [semithick, red!80!black, densely dashed, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 0
4 0.00951474785918173
5 11.2940057088487
6 29.1436726926736
7 73.9676498572788
8 85.8801141769743
9 85.8801141769743
10 85.8801141769743
11 85.8801141769743
12 85.8801141769743
13 85.8801141769743
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=*, mark size=\sizep, mark options={solid}]
table {%
8 15.1094196003806
9 28.744053282588
10 46.8125594671741
11 62.4548049476689
12 77.4405328258801
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
8 0
9 0
10 15.4900095147479
11 84.4433872502379
12 100
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};


\end{axis}
\end{tikzpicture}


==> IEEE_QIHT_VS_PBP_compare_1_2_bit_Lower_centered_K2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\def\sizep{0.75}
\begin{axis}[
xmin=2.5, xmax=13.5,
ymin=0, ymax=100.1,
xtick={0,2,...,12,14},
ytick={0,20,...,80,100},
width=1.\columnwidth,
height=\htex,
ylabel near ticks,
xlabel near ticks,
ylabel={\footnotesize \textit{TPR} $[\%]$},
ylabel shift = -8 pt,
tick align=outside,
tick pos=left,
ticklabel style = {font=\fontsize{7}{1}\selectfont},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
 
\node at (10,90) {\fontsize{10}{1}\selectfont (c)};
\node at (85,05) {\fontsize{4}{1}\selectfont $K=2$};

\addplot [semithick, blue!60!white, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 10.0380589914367
4 26.7840152235966
5 45.4329210275928
6 64.8430066603235
7 79.3529971455756
8 87.9638439581351
9 92.1503330161751
10 94.9096098953378
11 96.7174119885823
12 98.0494766888677
13 98.9058039961941
};
\addplot [semithick, blue!60!white, densely dashed, mark=*, mark size=\sizep, mark options={solid}]
table {%
3 41.7697431018078
4 54.0437678401522
5 60.7992388201713
6 69.5528068506185
7 73.5014272121789
8 77.592768791627
9 77.592768791627
10 77.592768791627
11 77.592768791627
12 77.592768791627
13 77.592768791627
};

\addplot [semithick, red!80!black, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 4.47193149381541
4 18.0304471931494
5 62.9876308277831
6 85.918173168411
7 93.4348239771646
8 96.9552806850618
9 98.8106565176023
10 99.7145575642246
11 99.8097050428164
12 99.8572787821123
13 99.9048525214082
};
\addplot [semithick, red!80!black, densely dashed, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
3 22.9781160799239
4 52.9019980970504
5 68.2683158896289
6 75.7373929590866
7 80.3520456707897
8 87.2978116079924
9 87.2978116079924
10 87.2978116079924
11 87.2978116079924
12 87.2978116079924
13 87.2978116079924
};

\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=*, mark size=\sizep, mark options={solid}]
table {%
8 51.9029495718363
9 67.8401522359657
10 78.2588011417697
11 84.8239771646051
12 91.0561370123692
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
8 0
8 100
};
\addplot [semithick, black, nearly transparent, forget plot]
table {%
13 0
13 100
};
\addplot [semithick, lightgray!66.92810457516339!black, densely dotted, mark=triangle*, mark size=\sizep, mark options={solid,rotate=180}]
table {%
8 34.3006660323501
9 91.9600380589914
10 100
11 100
12 100
13 100
14 nan
15 nan
16 nan
17 nan
18 nan
};


\end{axis}

\end{tikzpicture}


==> Tikz_AMG.tex <==

\usetikzlibrary{through,calc}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\definecolor{mDarkBrown}{HTML}{604c38}
\definecolor{mDarkTeal}{HTML}{23373b}
\definecolor{mMediumTeal}{HTML}{205A65}

\definecolor{mLightBrown}{HTML}{EB811B}
\definecolor{mMediumBrown}{HTML}{C87A2F}







\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$\mathcal{R}$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\mathcal{I}$};}

\def\axesradar at (#1,#2){
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$\mathcal{R}$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\mathcal{I}$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal,  thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mMediumBrown,  thick,dashed] (#1:#2) circle [radius=0.2];}





\def\dA{0.12}
\def\minihantenna at (#1,#2){\draw[thick] (#1,#2) --(#1-\dA,#2)--(#1-\dA-\dA,#2+\dA);
\draw[thick] (#1-\dA,#2) --(#1-\dA-\dA,#2-\dA);}



\begin{tikzpicture}[thick,scale=6.5/3.5, every node/.style={scale=3/3.5}]

\draw[ thick, dashed,->,mDarkBrown] (0.25,0.75)--(1.5-0.25,0.25/2+0.5+0.75-0.05);

\draw[ thick, dashed,->,mDarkBrown] (0.25,0.75)--(1.5-0.25,0.25/2+0.5-0.05);

%%%%%%%%%%%%%%%RX
\def\coefL{0.8}
\draw[ thick, dashed,<-,mMediumTeal] (1.25-\coefL,-\coefL*0.25/2-\coefL*0.05 +0.25/2+0.75+0.05)--(1.5-0.25,0.25/2+0.75+0.05);

\draw[ thick, dashed,<-,mMediumBrown] (1.25-\coefL,\coefL*0.75 -\coefL*0.25/2-\coefL*0.05+  0.25/2+0.05)-- (1.5-0.25,0.25/2+0.05);

%%Antenna

\draw[thick] (0.25,0.5) --(0.25,0.75) --(0.25+\dA,0.75+\dA);
\draw[thick] (0.25,0.75) --(0.25+\dA,0.75-\dA);

%%%%boxes
\draw[thick] (1.50,0) rectangle (2.5,0.75) ;
\draw[thick] (1.50,0.75) rectangle (2.5,1.5) ;

%% small antennas
\minihantenna at (1.5,0.25/2+0.05)
\minihantenna at (1.5,0.25/2+0.5-0.05)

\minihantenna at (1.5,0.25/2+0.75+0.05)
\minihantenna at (1.5,0.25/2+0.5+0.75-0.05)

%%%%%%%%%%%%%cable in it

\draw [->,rounded corners=2pt,  thick, mMediumTeal] (1.5,0.25/2+0.5+0.75-0.05) -- (1.5+0.5,0.25/2+0.5+0.75-0.05)-- (1.5+0.5,0.25/2+0.75+0.05) -- (1.5,0.25/2+0.75+0.05);


\draw [->,rounded corners=2pt,  thick, mMediumBrown] (1.5,0.25/2+0.5-0.05) -- (1.5+0.5,0.25/2+0.5-0.05)-- (1.5+0.5,0.25/2+0.5-0.05-0.25/2)--(1.5+0.5-0.45,0.25/2+0.5-0.05-0.25/2)--(1.5+0.5-0.45,0.25/2+0.05+0.25/2)--(1.5+0.5,0.25/2+0.05+0.25/2) --(1.5+0.5,0.25/2+0.05) -- (1.5,0.25/2+0.05);


%%%%%%%%%%%%%%%%%length
\draw[<->, thick,dashed] (2.125,0.25/2+0.05)--(2.125,0.25/2+0.5-0.05);
\node[right] at (2.125,0.25*3/2) {\footnotesize $L_1$};


\draw[<->, thick,dashed] (2.125,0.75+0.25/2+0.05)--(2.125,0.25/2+0.5-0.05+0.75);
\node[right] at (2.125,0.25*3/2+0.75) {\footnotesize $L_0$};

%%%%%%%%%%%%%%%%%%FinalLegend


\end{tikzpicture}


==> Tikz_FMCW.tex <==


\usetikzlibrary{through,calc}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\definecolor{mDarkBrown}{HTML}{604c38}
\definecolor{mDarkTeal}{HTML}{23373b}
\definecolor{mMediumTeal}{HTML}{205A65}

\definecolor{mLightBrown}{HTML}{EB811B}
\definecolor{mMediumBrown}{HTML}{C87A2F}

\title{Dessin tikz}
\author{Thomas Feuillen}
\date{July 2018}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%SCHEMABLOC%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%






\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$\mathcal{R}$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\mathcal{I}$};}

\def\axesradar at (#1,#2){
\draw[->](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$\mathcal{R}$};
\draw[->](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\mathcal{I}$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal, thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mMediumBrown, thick,dashed] (#1:#2) circle [radius=0.2];}







\begin{tikzpicture}[thick,scale=6/3, every node/.style={scale=3/3}]
\def\dx{0.32}
%\draw[help lines,step=0.5] (0,0) grid (3,1.5);

\draw[white,fill=mDarkBrown, opacity=0.25] (0,0) rectangle (\dx,1.5) ;

\draw[white,fill=mDarkBrown, opacity=0.25] (1,0) rectangle (1+\dx,1.5) ;

\draw[white,fill=mDarkBrown, opacity=0.25] (2,0) rectangle (2+\dx,1.5) ;

\draw[->, thick] (0,0)--(0,1.5);

\node[above] at (0,1.5) {$f_c(t)$};

\draw[->, thick] (0,0)--(3,0);
\node[right] at (3,0) {$t$};

\draw[thick] (-0.05,0.25)--(0.05,0.25);

\node[left] at (-0.05,0.25) {\footnotesize $f_0$};

\draw[thick] (-0.05,0.25+1)--(0.05,0.25+1);

\node[left] at (-0.05,0.25+1) {\footnotesize $f_0+B$};

\draw[thick] (1,-0.05)--(1,0.05);

\draw[thick] (1+1,-0.05)--(1+1,0.05);
\node[below] at (1,-0.05) {\footnotesize $T$};

\draw[thick] (\dx,-0.05)--(\dx,0.05);
\node[below] at (\dx,-0.05) {\footnotesize $\tau_0$};

\draw[thick,mMediumTeal] (0,0.25)--(1,1.25)--(1,0.25)--(2,1.25)--(2,0.25)--(3,1.25);

\draw[thick,mMediumBrown] (0+\dx,0.25)--(1+\dx,1.25)--(1+\dx,0.25)--(2+\dx,1.25)--(2+\dx,0.25)--(3,1.25-\dx);

\draw[<->,thick,dashed] (0.5+0.25,0.75-\dx+0.25)--(0.5+0.25,0.75+0.25);

\node[above] at (0.58,0.95) {\footnotesize $\frac{B}{T}\tau_0$};

\node[right] at (3,1.25) {\footnotesize \textcolor{mMediumTeal}{$s(t)$}};

\node[right] at (3,1.25-\dx) {\footnotesize \textcolor{mMediumBrown}{$r(t)$}};


\end{tikzpicture}


==> Tikz_counter.tex <==


\usetikzlibrary{through,calc}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\definecolor{mDarkBrown}{HTML}{604c38}
\definecolor{mDarkTeal}{HTML}{23373b}
\definecolor{mMediumTeal}{HTML}{205A65}

\definecolor{mLightBrown}{HTML}{EB811B}
\definecolor{mMediumBrown}{HTML}{C87A2F}

\title{Dessin tikz}
\author{Thomas Feuillen}
\date{July 2018}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%SCHEMABLOC%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\section{Introduction}


\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->,thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\axesradar at (#1,#2){
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$\Re$};
\draw[->,thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal, thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mMediumBrown,  thick,dashed] (#1:#2) circle [radius=0.2];}

\begin{tikzpicture}[thick,scale=5/3, every node/.style={scale=3/3}]

%\pointS at (10.5:0.5)

\begin{scope}[shift={(1,1)}]

\draw[mMediumTeal, thick] (0,0)--(22.5:0.8) ;

\draw[mMediumBrown,thick] (0,0)--(0.65475,0.4874) ;

\draw[mMediumBrown, thick,dotted] (22.5:0.8)--(0.65475,0.4874) ;
\foreach \i in {0,90,...,270} {{\pointS at (22.5+\i:0.8)};};


\draw [mDarkBrown,  thick,fill=mMediumBrown] (0.65475,0.4874) circle [radius=0.02];

\node[ right] at (22.5:0.8)  {\footnotesize \textcolor{mMediumTeal}{$r_0[m]$}};

\node[above right] at (0.65475/2+0.15,0.4874/2+0.17)  {\footnotesize \textcolor{mMediumBrown}{$r_1[m]$}};

%\node[above left] at (10,90) {(a)};


\end{scope}

\axesradar at (2,2)
\end{tikzpicture}


==> Tikz_recurse.tex <==

\usetikzlibrary{through,calc}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\definecolor{mDarkBrown}{HTML}{604c38}
\definecolor{mDarkTeal}{HTML}{23373b}
\definecolor{mMediumTeal}{HTML}{205A65}

\definecolor{mLightBrown}{HTML}{EB811B}
\definecolor{mMediumBrown}{HTML}{C87A2F}

\title{Dessin tikz}
\author{Thomas Feuillen}
\date{July 2018}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%SCHEMABLOC%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->,thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\axesradar at (#1,#2){
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal, thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mMediumBrown, thick,dashed] (#1:#2) circle [radius=0.2];}





\begin{tikzpicture}[thick,scale=5/3, every node/.style={scale=3/3}]

%\pointS at (10.5:0.5)

\begin{scope}[shift={(1,1)}]





\draw [white,  thick,fill=mDarkBrown,opacity=0.25] (45:0.8) circle [radius=0.3];
\draw [white, thick,fill=white] (45:0.8) circle [radius=0.1];

\draw [mDarkBrown,dashed,  thick] (0.4811,0.7469) circle [radius=0.1];

\draw[mDarkBrown, thick,dotted] (0.4811,0.7469)--(0.4811-0.1,0.7469) ;
\draw[mMediumTeal, thick] (0,0)--(45:0.8) ;
\draw[mMediumBrown, thick] (0,0)--(0.4811,0.7469) ;
\draw[mMediumBrown, thick,dotted] (45:0.8)--(0.4811,0.7469) ;
\foreach \i in {0} {{\pointS at (45+\i:0.8)};};


\draw [mDarkBrown,  thick,fill=mMediumBrown] (0.4811,0.7469) circle [radius=0.02];

\draw [mDarkBrown,  thick,fill=mDarkBrown] (0.4811-0.1,0.7469) circle [radius=0.01];

\draw[mDarkBrown, thick] (0,0)--(0.4811-0.1,0.7469) ;


\node[left ] at (0.4811-0.13,0.7469-0.07) {\footnotesize \textcolor{mDarkBrown}{$r_2$}};


\node[ right] at (40:0.90/3.2)  {\footnotesize \textcolor{mMediumTeal}{$r_0$}};

\node[above right] at (0-0.05,0.7469/2)  {\footnotesize \textcolor{mMediumBrown}{$r_1$}};


\end{scope}

\axesradar at (2,2)
\end{tikzpicture}

